Theoretical predictions of experimental observables sensitive to the symmetry energy: Results of the SMF transport model

In the framework of mean-field based transport approaches, we discuss recent results concerning heavy ion reactions between charge asymmetric systems, from low up to intermediate energies. We focus on isospin sensitive observables, aiming at extracting information on the density dependence of the isovector part of the nuclear effective interaction and of the nuclear symmetry energy. For reactions close to the Coulomb barrier, we explore the structure of collective dipole oscillations, rather sensitive to the low-density behavior of the symmetry energy. In the Fermi energy regime, we investigate the interplay between dissipation mechanisms, fragmentation and isospin effects. At intermediate energies, where regions with higher density and momentum are reached, we discuss collective flows and their sensitivity to the momentum dependence of the isovector interaction channel, which determines the splitting of neutron and proton effective masses. Finally, we also discuss the isospin effect on the possible phase transition from nucleonic matter to quark matter. Results are critically reviewed, also trying to establish a link, when possible, with the outcome of other transport models.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

